Visualisation and 'diagnostic classifiers' reveal how recurrent and recursive neural networks process hierarchical structure

We investigate how neural networks can learn and process languages with hierarchical, compositional semantics. To this end, we define the artificial task of processing nested arithmetic expressions, and study whether different types of neural networks can learn to compute their meaning. We find that recursive neural networks can find a generalising solution to this problem, and we visualise this solution by breaking it up in three steps: project, sum and squash. As a next step, we investigate recurrent neural networks, and show that a gated recurrent unit, that processes its input incrementally, also performs very well on this task. To develop an understanding of what the recurrent network encodes, visualisation techniques alone do not suffice. Therefore, we develop an approach where we formulate and test multiple hypotheses on the information encoded and processed by the network. For each hypothesis, we derive predictions about features of the hidden state representations at each time step, and train 'diagnostic classifiers' to test those predictions. Our results indicate that the networks follow a strategy similar to our hypothesised 'cumulative strategy', which explains the high accuracy of the network on novel expressions, the generalisation to longer expressions than seen in training, and the mild deterioration with increasing length. This is turn shows that diagnostic classifiers can be a useful technique for opening up the black box of neural networks. We argue that diagnostic classification, unlike most visualisation techniques, does scale up from small networks in a toy domain, to larger and deeper recurrent networks dealing with real-life data, and may therefore contribute to a better understanding of the internal dynamics of current state-of-the-art models in natural language processing.

==> figures/TreeTrainsetups.tex <==
\begin{tikzpicture}[>=latex,node distance = 0.5cm] 

\weight{Wc}{}{$W_{cl}$};
\nnode[20]{c}{above =0cm of Wc}{3};
\node(classes)[above of= c]{$<,=,>$};
\nnode[20]{q}{below = of Wc}{2};
\weight{Wq}{below=0cm of q}{$W_{comp}$};
\draw[->] (q) -> (Wc);

\rnn{t}{below left = 1cm and 0 cm  of Wq}{5+(2-3)};
\draw[->](t.90)->(Wq);

\rnn{t}{below right = 1cm and 0 cm  of Wq}{(4--8)-5};
\draw[->](t.90)->(Wq);
\end{tikzpicture}

==> figures/leftright.tex <==
\begin{tikzpicture}
  \centering
  \begin{axis}[
        height=5.5cm, width=\linewidth,
%        xlabel={languages},
        symbolic x coords={L9,L9L,L9R},
        ymin=0, ymax=200,
ymode=log,
        axis x line*=bottom,
        axis y line*=left,
       y axis line style={opacity=0},
        tickwidth=0pt,
        xtick=data,
        xticklabels={\textbf{L9}, \textbf{L9L}, \textbf{L9R}},
        enlarge x limits=0.2,
%        ylabel={mean squared error},
    ]


% SRN
\addplot[color=blue, mark=square*, mark options = {solid, scale=1.5},  dashed] coordinates{
    (L9, 40.55)
    (L9L, 18.75)
    (L9R, 31.05)
};

% GRU
\addplot[color=green!70!black, mark=*, mark options = {solid, scale=1.5}, dashed] coordinates{
       (L9, 13.57)
       (L9L, 1.08)
       (L9R, 193)
};

% TreeRNN
\addplot[color=red, mark=triangle*, mark options = {solid, scale=1.9}, dashed] coordinates{
    (L9, 4.279257817)
    (L9L, 10.7766808)
    (L9R, 11.43800754)
};


\end{axis}
\end{tikzpicture}


%\addplot[color=blue,only marks,mark=*,label=SRN15] coordinates{
%    ( 9.60665151672,L9L)
%        ( 98.83076,L9)
%    (37.6527429637,L9R)
%};
%\addplot[color=red,only marks,mark=square*,label=GRU15] coordinates{
%        (158.129549967,L9R)
%        (14.09500,L9)
%        (0.895114597289,L9L)
%};
%\addplot[color=teal,only marks,mark=triangle*,label=TreeRNN] coordinates{
%(10.7766808,L9L)
%(4.279257817,L9)
%(11.43800754,L9R)
%};


%\begin{tikzpicture}
%  \centering
%  \begin{axis}[
%        height=5cm, width=\linewidth,
%%        xlabel={languages},
%        symbolic y coords={GRU,SRN,TreeRNN},
%        xmin=0, xmax=160,
%        axis x line*=bottom,
%        axis y line*=left,
%        x axis line style={opacity=0},
%        tickwidth=0pt,
%%        xtick=data,
%        xlabel={mean squared error},
%        legend style={at={(0.2,0.9)},
%        anchor=north},
%%        legend columns=4, 
%    ]
%
%    \addplot[scatter, only marks, point meta=explicit symbolic,
%        scatter/classes={
%            LBSRN={mark=triangle,blue},
%            LBGRU={mark=triangle,red},
%            LBTree={mark=triangle,teal},
%            RBSRN={mark=square,blue},
%            RBGRU={mark=square,red},
%            RBTree={mark=square,teal},
%            ABSRN={mark=x,blue},
%            ABGRU={mark=x,red},
%            ABTree={mark=x,teal}}
%        ]
%    table[meta=label] {
%        x    y      label
%	4.279257817	TreeRNN	ABTree
%	10.7766808	TreeRNN	LBTree
%	11.43800754	TreeRNN	RBTree
%	98.83076		SRN   	ABSRN
%	9.606651517	SRN   	LBSRN 
%	37.65274296	SRN   	RBSRN
%	14.09500		GRU 	ABGRU
%	0.895114597	GRU   	LBGRU
%	158.1295500	GRU 	RBGRU
%    };
%%\addplot[color=blue,only marks,mark=*,label=GRU15] coordinates{
%%    (37.6527429637,L9R)
%%        ( 98.83076,L9)
%%    ( 9.60665151672,L9L)
%%};
%
%\end{axis}
%\end{tikzpicture}


==> figures/mathTreeNN.tex <==
\begin{tikzpicture}
\inode{p2}{}{$\mat{W}$};
\inode{p1}{below right =of p2W}{$\mat{W}$};
\draw[->] (p1) -> (p2W);
\inode{c4}{below left =of p2W}{five};
\inode{c3}{below =of p2W}{minus};
\draw[->] (c3) -> (p2W);
\draw[->] (c4) -> (p2W);
\inode{c1}{below left =of p1W}{two};
\draw[->] (c1) -> (p1W);
\inode{c2}{below  =of p1W}{plus};
\draw[->] (c2) -> (p1W);
\inode{c3}{below right=of p1W}{three};
\draw[->] (c3) -> (p1W);
\end{tikzpicture}


==> figures/pseudo_immstrat.tex <==
\setlength{\algoheightrule}{0pt}
\setlength{\algotitleheightrule}{0pt}

\begin{algorithm}[H]
    \small
    % \caption{Incremental strategy}
    % \KwData{Arithmetic Expression}
    % \KwResult{numeric value evaluated expression}
    mode\_stack = []\\
    result = 0, mode = +\\
    \For{symbol in expression}{
        \uIf{symbol == `('}{
            mode\_stack.append(mode)}
        \uElseIf{symbol == `)'}{
            mode = mode\_stack.pop()}
        \uElseIf{symbol == `+'}{
            pass}
        \uElseIf{symbol == `-'}{
            \uIf{mode == -}{
                mode = + }
            \uElse{
                mode = -}
        }
        \uElse{
            result = apply(mode, result, symbol)}
        }
        \Return{result}
\end{algorithm}


==> figures/pseudo_recstrat.tex <==
\setlength{\algotitleheightrule}{0pt}
\setlength{\algoheightrule}{0pt}
% \SetAlgoNoLine

\begin{algorithm}[H]
    \small
    % \caption{Recursive Strategy}
    %\KwData{Arithmetic Expression}
    % \KwResult{numeric value evaluated expression}
    result\_stack = [], mode\_stack = []\\
    result = 0, mode = +\\
    \For{symbol in expression}{
        \uIf{symbol == `('}{
            mode\_stack.append(mode)\\
            result\_stack.append(result)\\
            result = 0; mode = +}
        \uElseIf{symbol == `)'}{
            mode = mode\_stack.pop()\\
            prev\_result = result\_stack.pop()\\
            result = apply(mode, prev\_result, result)}
        \uElseIf{symbol == `+'}{
            mode = +}
        \uElseIf{symbol == `-'}{
            mode = -}
        \uElse{
            result = apply(mode, result, symbol)}
        }
    \Return{result}
\end{algorithm}


==> figures/results_plot.tex <==
%% mean squared error all models

\begin{tikzpicture}
  \centering
  \begin{axis}[
        height=6cm, width=\linewidth,
%        xlabel={languages},
        symbolic x coords={L1,L2,L3,L4,L5,L6,L7,L8,L9},%,L9L,L9R},
        ymin=0, ymax=28,
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        xtick=data,
        xticklabels={\textcolor{gray}{L1}, \textcolor{gray}{L2}, \textbf{L3}, \textcolor{gray}{L4}, \textcolor{gray}{L5}, \textbf{L6}, \textcolor{gray}{L7}, \textbf{L8}, \textbf{L9}},
        ylabel={mean squared error},
        legend style={at={(0.22,0.9)},
        anchor=north},
%        legend columns=4, 
    ]


    \addplot[color=red, dotted, mark=triangle*, mark options={solid, scale=1.8}, very thick] coordinates{
%% TRNN d2 comparison 2 hidden 4
%% model 304-205
%%  mean squared error:
(L1,	0.032995844)
(L2,	0.031150039)
(L3,	0.069888369)
(L4,	0.197978194)
(L5,	0.429466967)
(L6,	0.882411527)
(L7,	1.678663808)
(L8,	2.586690488)
(L9,	4.279257817)
};
%\addplot[color=teal,only marks,mark=x,mark options={solid},label=TreeRNN] coordinates{
%(L9L,	10.7766808)
%(L9R,	11.43800754)
%};
%% mean squared prediction error:
%L1	0
%L2	0
%L3	0.05
%L4	0.226333333
%L5	0.4934
%L6	0.9593
%L7	1.7608
%L8	2.663266667
%L9	4.360933333
%L9L	10.84986667
%L9R	11.53326667

    % mean squared error SimpleRNN seed 0
    \addplot[color=black!30!blue!70, mark=square*, dotted, mark options = {scale=1.5, solid}, densely dotted, very thick] coordinates{
        (L1, 0.08)
        (L2, 0.34)
        (L3, 0.91)
        (L4, 2.02)
        (L5, 3.72)
        (L6, 7.18)
        (L7, 14.5)
        (L8, 24.8)
        (L9, 40.6)
    };
    \addlegendentry{SRN}
%\addplot[color=blue,only marks,mark=*,label=SRN15] coordinates{
%    (L9R, 37.6527429637)
%    (L9L, 9.60665151672)
%};
    
        
    % mean squared error GRU 
    \addplot[green!70!black, mark=*, mark options= {scale=1.5, solid}, very thick, densely dotted] coordinates{
        (L1, 0.00)
        (L2, 0.03)
        (L3, 0.11)
        (L4, 0.20)
        (L5, 0.57)
        (L6, 1.54)
        (L7, 3.74)
        (L8, 7.37)
        (L9, 13.6)
};
\addlegendentry{GRU}

%    \addplot[scatter, only marks, point meta=explicit symbolic,
%        scatter/classes={
%            LBSRN={mark=triangle,blue},
%            LBGRU={mark=triangle,red},
%            LBTree={mark=triangle,green},
%            RBSRN={mark=square,blue},
%            RBGRU={mark=square,red},
%            RBTree={mark=square,green}}
%        ]
%    table[meta=label] {
%        x    y      label
%        L9  9.61    LBSRN 
%        L9  0.90    LBGRU
%        L9  10.78   LBTree
%        L9  37.65   RBSRN
%        L9  158.13  RBGRU
%        L9  11.4    RBTree
%    };




%     \addplot+[nodes near coords,only marks,
%         point meta=explicit
%     table[meta=label] {
%         x y label
%         0.1 0.15 a
%         0.45 0.27 c
%         0.02 0.17 a
%         0.06 0.1 a
%         0.9 0.5 b
%         0.5 0.3 c
%         0.85 0.52 b
%         0.12 0.05 a
%         0.73 0.45 b
%         0.53 0.25 c
%         0.76 0.5 b
%         0.55 

\legend{TreeRNN, SRN, GRU}
      \end{axis}
  \end{tikzpicture}

  


==> figures/results_seq2seq.tex <==
\begin{tikzpicture}
  \centering
  \begin{axis}[
        height=5cm, width=1.15\linewidth,
        ymajorgrids, tick align=inside,
        major grid style={draw=white},
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=120,
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        legend style={at={(0.36, 0.60)}, anchor=south},
        % enlarge x limits={true,abs value =0.6cm},
        ylabel={mean squared error},
        symbolic x coords={
            1, 2, 3,
            4, 5, 6, 7, 8, 9, 9L, 9R},
        xtick={
            1, 2, 3,
            4, 5, 6, 7, 8, 9, 9L, 9R},
        ticklabel style = {font=\tiny},
    ]

    % Incremental strategy error GRU 8
    \addplot [dotted, color=green!60!black, mark=square*,mark options={solid}] coordinates {
        (1, 3.41)
        (2, 2.02)
        (3, 3.68)
        (4, 5.44)
        (5, 7.23)
        (6, 8.96)
        (7, 11.25)
        (8, 13.55)
        (9, 16.20)
        };

	% recursive strategy GRU8
    \addplot [dotted, color=blue, mark=diamond*, mark options={solid, scale=1.4}] coordinates {

        (1, 12.41)
        (2, 11.99)
        (3, 20.28)
        (4, 28.95)
        (5, 37.57)
        (6, 44.70)
        (7, 51.89)
        (8, 57.97)
        (9, 66.25)
        };


    \legend{cumulative, recursive}
	
    % incremental
    \addplot [color=green!60!black, mark=square*] coordinates {
        (9L, 9.11)
    };

    \addplot [color=green!60!black, mark=square*] coordinates {
        (9R, 109.36)

    };
    
    % recursive
    \addplot [color=blue, mark=diamond*, mark options={scale=1.4}] coordinates {
        (9L, 49.50)
    };

    \addplot [color=blue, mark=diamond*, mark options={scale=1.4}] coordinates {
        (9R, 115.80)
    };

  \end{axis}
  \end{tikzpicture}



==> figures/subtraction_seq2seq.tex <==
\begin{tikzpicture}
  \centering
  \begin{axis}[
        height=5cm, width=1.15\linewidth,
        ymajorgrids, tick align=inside,
        major grid style={draw=white},
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=1.0,
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        % enlarge x limits={true,abs value =0.6cm},
        ylabel={accuracy},
        symbolic x coords={
            1, 2, 3, 4, 5, 6,
            7, 8, 9, 9R, 9L},
        xtick={
            1, 2, 3, 4, 5, 6,
            7, 8, 9, 9R, 9L},
        ticklabel style = {font=\tiny},
    ]
        
    % Incremental strategy error subtraction
    \addplot [dotted, color=green!60!black, mark=square*,mark options={solid}] coordinates {
        (1, 1.00)
        (2, 1.00)
        (3, 1.00)
        (4, 0.99)
        (5, 0.98)
        (6, 0.96)
        (7, 0.95)
        (8, 0.94)
        (9, 0.93)
        };

    \addplot [color=green!60!black, mark=square*] coordinates {
        (9L, 1.00)
    };

    \addplot [color=green!60!black, mark=square*] coordinates {
        (9R, 0.70)
    };


  \end{axis}
  \end{tikzpicture}



==> figures/sum_training.tex <==
\begin{tikzpicture}
  \centering
  \begin{axis}[
        height=8cm, width=\linewidth,
%        xlabel={languages},
        symbolic x coords={L1, L2, L3, L4, L5, L6, L7, L8, L9},
        % ybar,
        % bar width=4pt,
        ymin=-0.2, ymax=100,
        axis x line*=bottom,
        axis y line*=left,
        ymajorgrids,
        grid style={loosely dashed, white!55!black!45},
        y axis line style={opacity=0},
        x axis line style={opacity=0},
        tickwidth=0pt,
        xtick=data,
        xticklabels={\textcolor{gray}{L1}, \textcolor{gray}{L2}, \textbf{L3}, \textcolor{gray}{L4}, \textcolor{gray}{L5}, \textbf{L6}, \textcolor{gray}{L7}, \textbf{L8}, \textbf{L9}},
        tick label style={font=\large},
        ylabel={mean squared error},
        legend style={at={(0.05, 0.95)}, anchor=north west}
    ]

 % GRU averages 
    \addplot[color=green!70!black, thick, mark=o, mark options={scale=1.5}, error bars/.cd, y dir=both, y explicit, error bar style={color=green!60!black}] coordinates{
     (L1,  0.02) +- (0, 0.0)
     (L2,  0.08) +- (0, 0.0)
     (L3,  0.24) +- (0, 0.1)
     (L4,  0.52) +- (0, 0.2)
     (L5,  1.61) +- (0, 0.5)
     (L6,  4.05) +- (0, 1.2)
     (L7,  9.27) +- (0, 2.3)
     (L8,  16.9) +- (0, 3.5)
     (L9,  28.5) +- (0, 5.1)
 };
 \addlegendentry{GRU average}

% GRU best 
 \addplot[green!70!black, mark=*, mark options= {solid, scale=1.5}, ultra thick] coordinates{
    (L1, 0.00) 
    (L2, 0.03)
    (L3, 0.11)
    (L4, 0.20)
    (L5, 0.57)
    (L6, 1.54)
    (L7, 3.74)
    (L8, 7.37)
    (L9, 13.57)
};
\addlegendentry{GRU best}

% SRN averages  % 3 non generalising models removed
\addplot+[densely dotted, thick, color=blue, mark=square, mark options = {solid, scale=1.5}, error bars/.cd, y dir=both, y explicit, error bar style={color=blue}] coordinates{
    (L1, 0.21) +- (0, 0.1 ) 
    (L2, 1.52) +- (0, 0.4 ) 
    (L3, 13.3) +- (0, 5.0 ) 
    (L4, 20.0) +- (0, 6.7 ) 
    (L5, 37.5) +- (0, 10.7) 
    (L6, 59.7) +- (0, 15.0) 
    (L7, 86.6) +- (0, 18.4) 
    (L8, 116.) +- (0, 20.5) 
    (L9, 157.) +- (0, 23.3) 
};
\addlegendentry{SRN average}

% SRN best % TODO replace with SRN results
\addplot+[color=black!30!blue!70, mark=square*, mark options = {solid, scale=1.5}, densely dotted, ultra thick] coordinates{
    (L1, 0.08)
    (L2, 0.34)
    (L3, 0.91)
    (L4, 2.02)
    (L5, 3.72)
    (L6, 7.18)
    (L7, 14.5)
    (L8, 24.8)
    (L9, 40.6)
};
\addlegendentry{SRN best}

\end{axis}

\end{tikzpicture}


==> figures/trajectory_correlations.tex <==
\begin{tikzpicture}
  \centering
  \begin{axis}[
        height=5cm, width=1.15\linewidth,
        ymajorgrids, tick align=inside,
        major grid style={draw=white},
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=1,
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        legend style={at={(0.2, 0.38)}, anchor=south},
        % enlarge x limits={true,abs value =0.6cm},
        ylabel={pearsonr},
        symbolic x coords={
            1, 2, 3,
            4, 5, 6, 7, 8, 9, 9L, 9R},
        xtick={
            1, 2, 3,
            4, 5, 6, 7, 8, 9, 9L, 9R},
        ticklabel style = {font=\tiny},
    ]

    % Incremental strategy error
    \addplot [dotted, color=green!60!black, mark=square*,mark options={solid}] coordinates {
        (1, 0.99)
        (2, 0.97)
        (3, 0.97)
        (4, 0.97)
        (5, 0.96)
        (6, 0.96)
        (7, 0.96)
        (8, 0.96)
        (9, 0.95)
        };

    \addplot [color=green!60!black, mark=square*] coordinates {
        (9L, 0.98)
    };

    \addplot [color=green!60!black, mark=square*] coordinates {
        (9R, 0.72)
    };

	% recursive strategy
    \addplot [dotted, color=blue, mark=diamond*,mark options={solid, scale=1.4}] coordinates {
          (1, 0.98)
          (2, 0.91)
          (3, 0.80)
          (4, 0.73)
          (5, 0.68)
          (6, 0.62)
          (7, 0.58)
          (8, 0.55)
          (9, 0.52)
        };

        \addplot [color=blue, mark=diamond*, mark options={scale=1.4}] coordinates {
        (9L, 0.94)
    };

    \addplot [color=blue, mark=diamond*, mark options={scale=1.4}] coordinates {
        (9R, 0.27)
    };

  \end{axis}
  \end{tikzpicture}


